HEL: A Heterogeneous Extensible Layer for GPU-Resident Runtime Orchestration

We describe a GPU-resident runtime system, HEL, built on stateful services that persist throughout the lifespan of a user application. A HEL programmer expresses a workload as an application that spawns coroutine-like tasks, which are then scheduled and run by the HEL runtime. HEL supports synchronous and asynchronous tasks, tasks with runtime dependencies, batched task submission, and automatic retries. Applications and tasks run alongside each other on the spatially partitioned GPU. Using producer-consumer and host-RPC benchmarks together with a PFPL compression case study, we show that HEL demonstrates a performance advantage for underutilized GPUs and for scenarios where HEL enables hiding task latency.

==> rs/fig1_hel_architecture_v3.tex <==
% Drop-in TikZ figure (requires \usepackage{tikz} and \usetikzlibrary{arrows.meta,positioning,shapes.geometric,calc} in preamble)
\definecolor{helGpuBg}{HTML}{F8FAFC}
\definecolor{helGpuBorder}{HTML}{1E293B}
\definecolor{helAppBg}{HTML}{EFF6FF}
\definecolor{helAppBorder}{HTML}{2563EB}
\definecolor{helSvcBg}{HTML}{F0FDF4}
\definecolor{helSvcBorder}{HTML}{16A34A}
\definecolor{helSmemBg}{HTML}{FFFBEB}
\definecolor{helSmemBorder}{HTML}{D97706}
\definecolor{helDramBg}{HTML}{E2E8F0}
\definecolor{helDramHeader}{HTML}{334155}
\definecolor{helBoxFill}{HTML}{FFFFFF}
\definecolor{helFlowBlue}{HTML}{1D4ED8}
\definecolor{helFlowGreen}{HTML}{15803D}
\definecolor{helFlowTeal}{HTML}{0F766E}
\definecolor{helFlowAmber}{HTML}{B45309}
\definecolor{helFlowPurple}{HTML}{6D28D9}
\resizebox{\linewidth}{!}{%
\renewcommand{\sfdefault}{lmss}%
\renewcommand{\ttdefault}{lmtt}%
\begin{tikzpicture}[
    x=1cm, y=1cm,
    >=Latex,
    every node/.style={font=\sffamily},
    lbl/.style={font=\sffamily\fontsize{8.6}{10.0}\selectfont, align=center},
    sublbl/.style={font=\sffamily\fontsize{7.5}{8.8}\selectfont, align=center},
    tinyLbl/.style={font=\sffamily\fontsize{6.9}{8.1}\selectfont, align=center},
    microLbl/.style={font=\sffamily\fontsize{6.35}{7.4}\selectfont, align=center},
    hdr/.style={font=\sffamily\fontsize{9.8}{11.2}\selectfont\bfseries, align=center},
    subhdr/.style={font=\sffamily\fontsize{8.4}{9.7}\selectfont\bfseries, align=center},
    compBox/.style={draw=#1, fill=helBoxFill, rounded corners=2.5pt, line width=0.7pt},
    stackBack/.style={draw=#1!70, fill=helBoxFill!92!#1, rounded corners=2.5pt, line width=0.55pt},
    partBox/.style n args={2}{draw=#1, fill=#2, rounded corners=3.5pt, line width=0.85pt},
    arrSub/.style={->, line width=0.95pt, draw=helFlowBlue},
    arrRet/.style={->, densely dashed, line width=0.85pt, draw=helFlowBlue},
    arrFetch/.style={->, densely dashed, line width=0.85pt, draw=helFlowTeal},
    arrPop/.style={->, line width=0.95pt, draw=helFlowGreen},
    arrGC/.style={->, line width=0.95pt, draw=helFlowPurple},
    arrSmem/.style={->, line width=0.88pt, draw=helFlowAmber}
]

% ==================== OUTER GPU CONTAINER ====================
\filldraw[fill=helGpuBg, draw=helGpuBorder, rounded corners=5pt, line width=1.1pt]
    (0,0) rectangle (16.2,9.65);
\fill[helGpuBorder] (0,9.00) [rounded corners=4pt] rectangle (16.2,9.65);
\fill[helGpuBorder] (0,9.00) rectangle (16.2,9.30);
\node[font=\sffamily\fontsize{10.0}{11.4}\selectfont\bfseries, text=white] at (8.1,9.32)
    {GPU --- Shared Virtual Address Space (NVIDIA CUDA Green Contexts)};

% ==================== APP PARTITION ====================
\filldraw[partBox={helAppBorder}{helAppBg}] (0.22,4.34) rectangle (5.12,8.80);
\node[hdr, text=helAppBorder!85!black] at (2.67,8.48) {APP Partition};
\node[tinyLbl, text=helGpuBorder] at (2.67,8.11) {Green Ctx 1 ($N_{\text{app}}$ SMs, Work Queue)};

% Application Kernel(s)
\filldraw[compBox=helAppBorder!80!black] (0.40,4.52) rectangle (4.94,7.82);
\node[subhdr, text=helGpuBorder] at (2.67,7.53) {Application Kernel(s)};

\filldraw[draw=helGpuBorder!60, fill=helAppBg!55, rounded corners=2pt, line width=0.55pt]
    (0.58,6.30) rectangle (4.76,7.24);
\node[lbl] at (2.67,6.94) {\textbf{Inline Application Work}};
\node[sublbl, text=helGpuBorder] at (2.67,6.55) {Compute Plane (concurrent)};

\filldraw[draw=helAppBorder, fill=white, rounded corners=2pt, line width=0.6pt]
    (0.58,4.70) rectangle (4.76,6.10);
\node[lbl, text=helFlowBlue] at (2.67,5.80) {\textbf{HEL Request API}};
\node[sublbl] at (2.67,5.38) {\texttt{async\_request(deps, lambda)}};
\node[tinyLbl, text=helGpuBorder] at (2.67,4.96) {sync \texttt{get()} / automatic retry};

% ==================== SERVICE PARTITION ====================
\filldraw[partBox={helSvcBorder}{helSvcBg}] (5.34,4.34) rectangle (15.98,8.80);
\node[hdr, text=helSvcBorder!80!black] at (10.66,8.48) {SERVICE Partition};
\node[tinyLbl, text=helGpuBorder] at (10.66,8.11) {Green Ctx 2 ($N_{\text{svc}}$ SMs, Dedicated Work Queue)};

% Persistent Service Kernel
\filldraw[compBox=helSvcBorder!85!black] (5.52,4.52) rectangle (10.52,7.82);
\node[subhdr, text=helGpuBorder] at (8.02,7.53) {Persistent Service Kernel};

% Top worker group: workers for service-spawned tasks (talks horizontally to SMEM)
\filldraw[draw=helFlowAmber!85!black, fill=helSmemBg!45, rounded corners=2pt, line width=0.6pt]
    (5.70,6.00) rectangle (10.34,7.28);
\node[lbl, text=helFlowAmber!90!black] at (8.02,6.95) {\textbf{Workers for}\\\textbf{Service-Spawned Tasks}};
\node[tinyLbl, text=helGpuBorder] at (8.02,6.49) {16 warps/block default (0 in leaf-only)};
\node[microLbl, text=helGpuBorder] at (8.02,6.16) {Direct continuation or SMEM queue run};

% Bottom worker group: workers for application-submitted tasks (talks vertically to DRAM)
\filldraw[draw=helSvcBorder!90!black, fill=white, rounded corners=2pt, line width=0.6pt]
    (5.70,4.68) rectangle (10.34,5.94);
\node[lbl, text=helFlowGreen!90!black] at (8.02,5.61) {\textbf{Workers for}\\\textbf{Application-Submitted Tasks}};
\node[tinyLbl, text=helGpuBorder] at (8.02,5.16) {16 warps/block default (32 in leaf-only)};
\node[microLbl, text=helGpuBorder] at (8.02,4.85) {Reserve lineage state $\rightarrow$ run to completion};

% Per-Lineage State (SMEM)
\filldraw[partBox={helSmemBorder}{helSmemBg}] (11.64,4.52) rectangle (15.80,7.82);
\node[subhdr, text=helFlowAmber] at (13.72,7.53) {Per-Lineage State (SMEM)};
\node[microLbl, text=helGpuBorder] at (13.72,7.20) {Reserved on admission (+ scratch)};

% Stacked Ready Queues for service-spawned tasks in SMEM
\filldraw[stackBack=helSmemBorder] (11.90,6.01) rectangle (15.64,7.01);
\filldraw[compBox=helSmemBorder] (11.82,5.93) rectangle (15.56,6.93);
\node[tinyLbl] at (13.69,6.68) {\textbf{Ready Queues}\\\textbf{(Service-Spawned Tasks)}};
\node[microLbl, text=helGpuBorder] at (13.69,6.31) {MPMC FIFO, 16 slots per queue};
\foreach \i in {0,1,2,3} {
    \draw[fill=helSmemBg, draw=helSmemBorder, line width=0.55pt] ({12.42+\i*0.52},6.00) rectangle ({12.70+\i*0.52},6.15);
}
\node[sublbl] at (14.84,6.07) {$\cdots$};

% Stacked Lineage Waiting & Handle Pools in SMEM
\filldraw[stackBack=helSmemBorder] (11.90,4.76) rectangle (15.64,5.64);
\filldraw[compBox=helSmemBorder] (11.82,4.68) rectangle (15.56,5.56);
\node[tinyLbl] at (13.69,5.34) {\textbf{WAITING \& Handle Pools}};
\node[microLbl, text=helGpuBorder] at (13.69,5.08) {Unordered $O(1)$ pools + counters};
\foreach \i in {0,1,2,3} {
    \draw[fill=helSmemBg, draw=helSmemBorder, line width=0.55pt] ({12.56+\i*0.52},4.85) circle (0.095);
}
\node[sublbl] at (14.84,4.85) {$\cdots$};

% SMEM Arrows
\draw[arrSmem] (13.69,5.64) -- node[right, microLbl, text=helFlowAmber, xshift=2pt]{\texttt{deps}$=0$} (13.69,5.93);
\draw[arrSmem] (11.64,6.58) -- node[above, tinyLbl, text=helFlowAmber]{pop ptr} (10.52,6.58);
\draw[arrSmem] (10.52,5.22) -- node[above, microLbl, text=helFlowAmber]{reserve /} node[below, microLbl, text=helFlowAmber]{spawn} (11.64,5.22);

% ==================== GLOBAL DRAM ====================
\filldraw[partBox={helDramHeader}{helDramBg}] (0.22,0.20) rectangle (15.98,2.94);
\fill[helDramHeader] (0.22,0.20) [rounded corners=3pt] rectangle (15.98,0.66);
\fill[helDramHeader] (0.22,0.44) rectangle (15.98,0.66);
\node[font=\sffamily\fontsize{8.7}{10.2}\selectfont\bfseries, text=white] at (8.1,0.43)
    {Global Device Memory (DRAM --- Shared Across Green Contexts)};

% DRAM Box 1: Task Buffers & Multi-Pools
\filldraw[stackBack=helDramHeader] (0.48,0.88) rectangle (5.16,2.80);
\filldraw[compBox=helDramHeader] (0.40,0.80) rectangle (5.08,2.72);
\node[subhdr, text=helGpuBorder] at (2.74,2.45) {Task Buffers \& Multi-Pools};
\node[tinyLbl] at (2.74,2.06) {\textbf{Task Buffers:} all \texttt{memcpy} lambdas};
\node[microLbl, text=helGpuBorder] at (2.74,1.67) {\textbf{Handle Pools:} \texttt{refcount}, \texttt{deps}, \texttt{result}};
\node[microLbl, text=helGpuBorder] at (2.74,1.34) {\textbf{State Pools:} lineage states ($O(1)$ MPMC)};
\node[microLbl, text=helFlowTeal] at (2.74,0.99) {(lambdas fetched by pointer only on run)};

% DRAM Box 2: Unordered WAITING Pools
\filldraw[stackBack=helDramHeader] (6.54,0.88) rectangle (10.62,2.80);
\filldraw[compBox=helDramHeader] (6.46,0.80) rectangle (10.54,2.72);
\node[subhdr, text=helGpuBorder] at (8.50,2.45) {Unordered WAITING Pools};
\node[tinyLbl, text=helGpuBorder] at (8.50,2.06) {Multiple MPMC pools (\texttt{deps} $> 0$)};
\node[microLbl, text=helGpuBorder] at (8.50,1.70) {Out-of-order $O(1)$ removal};
\foreach \i in {0,1,2,3} {
    \draw[fill=helDramBg!65, draw=helDramHeader, line width=0.55pt] ({7.36+\i*0.56},1.18) circle (0.13);
}
\node[sublbl] at (9.78,1.18) {$\cdots$};

% DRAM Box 3: Ready Queues for application-submitted tasks
\filldraw[stackBack=helDramHeader] (11.98,0.88) rectangle (15.82,2.80);
\filldraw[compBox=helDramHeader] (11.90,0.80) rectangle (15.74,2.72);
\node[subhdr, text=helGpuBorder] at (13.82,2.24) {Ready Queues for\\Application-Submitted\\Tasks};
\node[tinyLbl, text=helGpuBorder] at (13.82,1.65) {MPMC FIFO, 16 slots per queue};
\node[microLbl, text=helGpuBorder] at (13.82,1.34) {Submitted (\texttt{deps}$=0$) or promoted};
\foreach \i in {0,1,2,3,4} {
    \draw[fill=helDramBg!65, draw=helDramHeader, line width=0.55pt] ({12.38+\i*0.50},0.96) rectangle ({12.66+\i*0.50},1.13);
}
\node[sublbl] at (15.18,1.05) {$\cdots$};

% ==================== INTRA-DRAM ARROWS ====================
\draw[->, line width=0.85pt, draw=helFlowBlue] (5.16,2.20) -- (6.46,2.20);
\node[microLbl, text=helFlowBlue] at (5.81,2.43) {if \texttt{deps}$>0$};
\node[microLbl, text=helFlowBlue] at (5.81,1.97) {(else ready)};

\draw[->, line width=0.85pt, draw=helFlowPurple] (6.46,1.22) -- (5.16,1.22);
\node[microLbl, text=helFlowPurple] at (5.81,1.45) {GC free};
\node[microLbl, text=helFlowPurple] at (5.81,0.98) {(\texttt{refs}$=0$)};

\draw[->, line width=0.95pt, draw=helFlowPurple] (10.62,1.74) -- (11.90,1.74);
\node[microLbl, text=helFlowPurple] at (11.26,2.18) {\textbf{promote}};
\node[microLbl, text=helFlowPurple] at (11.26,1.94) {or direct run};
\node[microLbl, text=helFlowPurple] at (11.26,1.48) {(\texttt{deps}$=0$)};

% ==================== ROUTING CORRIDOR ARROWS ====================
\draw[arrRet] (1.18,2.80) -- (1.18,4.52);
\node[tinyLbl, text=helFlowBlue, anchor=east] at (1.10,3.66) {\texttt{handle}\\$/$ \texttt{get()}};

\draw[arrSub] (3.05,4.52) -- (3.05,2.80);
\node[sublbl, text=helFlowBlue, fill=helGpuBg, inner sep=1.5pt] at (3.05,3.82) {\textbf{(1) submit}};
\node[microLbl, text=helFlowBlue, fill=helGpuBg, inner sep=1pt] at (3.05,3.40) {\texttt{memcpy} + handle};

\draw[arrFetch] (4.72,2.80) -- (4.72,3.62) -| (6.32,4.52);
\node[microLbl, text=helFlowTeal, fill=helGpuBg, inner sep=1.2pt] at (5.52,3.62) {fetch \texttt{lambda} on run};

\draw[arrGC] (8.15,4.52) -- (8.15,2.80);
\node[sublbl, text=helFlowPurple, fill=helGpuBg, inner sep=1.5pt] at (8.15,3.66) {\textbf{(3) complete \& GC}};

\draw[arrPop] (13.30,2.80) -- (13.30,3.62) -| (10.05,4.52);
\node[sublbl, text=helFlowGreen!90!black, fill=helGpuBg, inner sep=1.5pt] at (11.70,3.62) {\textbf{(2) admit \& run}};

\end{tikzpicture}%
}

